Distributed Control of Angle-constrained Circular Formations using Bearing-only Measurements

This paper studies distributed formation control of multiple agents in the plane using bearing-only measurements. It is assumed that each agent only measures the local bearings of their neighbor agents. The target formation considered in this paper is a circular formation, where each agent has exactly two neighbors. In the target formation, the angle subtended at each agent by their two neighbors is specified. We propose a distributed control law that stabilizes angle-constrained target formations merely using local bearing measurements. The stability of the target formation is analyzed based on Lyapunov approaches. We present a unified proof to show that our control law not only can ensure local exponential stability but also can give local finite-time stability. The exponential or finite-time stability can be easily switched by tuning a parameter in the control law.

==> figures/figure_tikz_circular_formation.tex <==
\begin{tikzpicture}[scale=0.5]
            %\draw[help lines] (-5,-5) grid (20,20);
            \coordinate (zim2) at (11,0);
            \coordinate (zim1) at (8,-1);
            \coordinate (zi)   at (0,0);
            \coordinate (zip1) at (-2,9);
            \coordinate (zip2) at (3,11);
            \coordinate (zip3) at (4,12);
            % draw lines
            \draw [densely dotted, thin] (zim2)--(zim1)--(zi)--(zip1)--(zip2)--(zip3);
            % plot unit-length vectors %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \def\unitlength{3cm}
            % arrows from zi
            \draw[->, >=latex, very thick] (zi) -- ($(zi)!\unitlength!(zim1)$) node [below] {$-g_{i-1}$};
            \draw[->, >=latex, very thick] (zi) -- ($(zi)!\unitlength!(zip1)$) node [left] {$g_{i}$};
            % arrows from z_i-1
            \draw[->, >=latex, very thick] (zim1) -- ($(zim1)!\unitlength!(zi)$) node [above] {$g_{i-1}$};
            % arrows from z_i+1
            \draw[->, >=latex, very thick] (zip1) -- ($(zip1)!\unitlength!(zi)$) node [left] {$-g_{i}$};
            \draw[->, >=latex, very thick] (zip1) -- ($(zip1)!\unitlength!(zip2)$) node [above] {$g_{i+1}$};
            % label the angles %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            % label the angle subtended at p1 by p2 and p3
            \def\angleRadius{1cm}
            % the angle at zi
            \draw[->] let \p1=(zi), \p2=(zim1), \p3=(zip1), \n1={atan2(\x2-\x1,\y2-\y1)}, \n2={atan2(\x3-\x1,\y3-\y1)}  in
                    ($(\p1)!\angleRadius!(\p2)$) arc (\n1:\n2:\angleRadius);
            \draw[] let \p1=(zi), \p2=(zim1), \p3=(zip1), \n1={atan2(\x2-\x1,\y2-\y1)}, \n2={atan2(\x3-\x1,\y3-\y1)} in
                    (\p1)+(\n1/2+\n2/2:\angleRadius) node[above right] {$\theta_i$};
            % the angle at zip1
            \draw[->] let \p1=(zip1), \p2=(zi), \p3=(zip2), \n1={atan2(\x2-\x1,\y2-\y1)}, \n2={atan2(\x3-\x1,\y3-\y1)}  in
                    ($(\p1)!\angleRadius!(\p2)$) arc (\n1:\n2:\angleRadius);
            \draw[] let \p1=(zip1), \p2=(zi), \p3=(zip2), \n1={atan2(\x2-\x1,\y2-\y1)}, \n2={atan2(\x3-\x1,\y3-\y1)} in
                    (\p1)+(\n1/2+\n2/2:\angleRadius) node[below right] {$\theta_{i+1}$};
            % draw circles%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \def\radius{10pt}
            \draw [fill=white](zi) circle [radius=\radius];
            \draw [fill=white](zim1) circle [radius=\radius];
            \draw [fill=white](zip1) circle [radius=\radius];
            \draw [fill=white](zip2) circle [radius=\radius];
            \draw (zi) node[below=\radius/2] {$z_{i}$};
            \draw (zim1) node[below=\radius/2] {$z_{i-1}$};
            \draw (zip1) node[below left=\radius/2] {$z_{i+1}$};
\end{tikzpicture}


==> figures/figure_tikz_invariant_formation.tex <==
\subfloat[Original formation.]
{
\begin{tikzpicture}[scale=0.5]
    \coordinate (z1) at (0,0);
    \coordinate (z2) at (0,4);
    \coordinate (z3) at (5,4);
    \coordinate (z4) at (6.5,0);
    \draw (z1)--(z2)--(z3)--(z4)--cycle;
    \def\radius{10pt}
    \draw [fill=white](z1) circle [radius=\radius];
    \draw [fill=white](z2) circle [radius=\radius];
    \draw [fill=white](z3) circle [radius=\radius];
    \draw [fill=white](z4) circle [radius=\radius];
\end{tikzpicture}
}
%========================================================
\subfloat[After rigid body transformation.]
{
\begin{tikzpicture}[scale=0.5]
    % original formation
    \coordinate (z1) at (0,0);
    \coordinate (z2) at (0,4);
    \coordinate (z3) at (5,4);
    \coordinate (z4) at (6.5,0);
    \draw[densely dashed] (z1)--(z2)--(z3)--(z4)--cycle;
    \def\radius{10pt}
    \draw [fill=white,densely dashed](z1) circle [radius=\radius];
    \draw [fill=white,densely dashed](z2) circle [radius=\radius];
    \draw [fill=white,densely dashed](z3) circle [radius=\radius];
    \draw [fill=white,densely dashed](z4) circle [radius=\radius];

    % after rigid body transformation
    \begin{scope}[shift={(1.5,2.5)},rotate=-15]
    \coordinate (z1) at (0,0);
    \coordinate (z2) at (0,4);
    \coordinate (z3) at (5,4);
    \coordinate (z4) at (6.5,0);
    \end{scope}
    \draw (z1)--(z2)--(z3)--(z4)--cycle;
    \def\radius{10pt}
    \draw [fill=white](z1) circle [radius=\radius];
    \draw [fill=white](z2) circle [radius=\radius];
    \draw [fill=white](z3) circle [radius=\radius];
    \draw [fill=white](z4) circle [radius=\radius];
\end{tikzpicture}
}
\\
%========================================================
\subfloat[After scaling.]
{
\begin{tikzpicture}[scale=0.5]
    % original formation
    \coordinate (z1) at (0,0);
    \coordinate (z2) at (0,4);
    \coordinate (z3) at (5,4);
    \coordinate (z4) at (6.5,0);
    \draw[densely dashed] (z1)--(z2)--(z3)--(z4)--cycle;
    \def\radius{10pt}
    \draw [fill=white,densely dashed](z1) circle [radius=\radius];
    \draw [fill=white,densely dashed](z2) circle [radius=\radius];
    \draw [fill=white,densely dashed](z3) circle [radius=\radius];
    \draw [fill=white,densely dashed](z4) circle [radius=\radius];

    % after rigid body transformation
    \begin{scope}[scale around={1.4:(2.8,2.3)}] % (2.8,2.3) is the intersection of the diagonal lines
    \coordinate (z1) at (0,0);
    \coordinate (z2) at (0,4);
    \coordinate (z3) at (5,4);
    \coordinate (z4) at (6.5,0);
    \end{scope}
    \draw (z1)--(z2)--(z3)--(z4)--cycle;
    \def\radius{10pt}
    \draw [fill=white](z1) circle [radius=\radius];
    \draw [fill=white](z2) circle [radius=\radius];
    \draw [fill=white](z3) circle [radius=\radius];
    \draw [fill=white](z4) circle [radius=\radius];
\end{tikzpicture}
}
%========================================================
\subfloat[After edge parallel motion.]
{
\begin{tikzpicture}[scale=0.5]
    % original formation
    \coordinate (z1) at (0,0);
    \coordinate (z2) at (0,4);
    \coordinate (z3) at (5,4);
    \coordinate (z4) at (6.5,0);
    \draw[densely dashed] (z1)--(z2)--(z3)--(z4)--cycle;
    \def\radius{10pt}
    \draw [fill=white,densely dashed](z1) circle [radius=\radius];
    \draw [fill=white,densely dashed](z2) circle [radius=\radius];
    \draw [fill=white,densely dashed](z3) circle [radius=\radius];
    \draw [fill=white,densely dashed](z4) circle [radius=\radius];

    % after rigid body transformation
    \coordinate (z1) at (0,0);
    \coordinate (z2) at (0,4);
    \begin{scope}[xshift=1.5cm]
    \coordinate (z3) at (5,4);
    \coordinate (z4) at (6.5,0);
    \end{scope}
    \draw (z1)--(z2)--(z3)--(z4)--cycle;
    \def\radius{10pt}
    \draw [fill=white](z1) circle [radius=\radius];
    \draw [fill=white](z2) circle [radius=\radius];
    \draw [fill=white](z3) circle [radius=\radius];
    \draw [fill=white](z4) circle [radius=\radius];
\end{tikzpicture}
}
